Dot Product is All You Need: Bridging the Gap Between Item Recommendation and Link Prediction

Item recommendation (the task of predicting if a user may interact with new items from the catalogue in a recommendation system) and link prediction (the task of identifying missing links in a knowledge graph) have long been regarded as distinct problems. In this work, we show that the item recommendation problem can be seen as an instance of the link prediction problem, where entities in the graph represent users and items, and the task consists of predicting missing instances of the relation type <<interactsWith>>. In a preliminary attempt to demonstrate the assumption, we decide to test three popular factorisation-based link prediction models on the item recommendation task, showing that their predictive accuracy is competitive with ten state-of-the-art recommendation models. The purpose is to show how the former may be seamlessly and effectively applied to the recommendation task without any specific modification to their architectures. Finally, while beginning to unveil the key reasons behind the recommendation performance of the selected link prediction models, we explore different settings for their hyper-parameter values, paving the way for future directions.

==> figures/amazon.tex <==
\begin{tikzpicture}
  \begin{axis}[
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=3
    },
    scaled y ticks=false,
    xlabel={Embedding size},
    ylabel={Recall@20},
    tick align=outside,
    tick pos=left,
    xmin=0.7, xmax=4.3,
    x grid style={darkgray!50},
    xtick style={color=black},
    xticklabels={128, 256, 512, 1024},
    xtick={1, 2, 3, 4},
    y grid style={darkgray!50},
    ytick style={color=black}
  ]
    % Scatterplot data
    % Scatterplot data
    \addplot [semithick, red, forget plot, mark=*] coordinates {
    (1,0.0425)
    (2,0.0443)
    (3,0.0457)
    (4,0.0481)
    };
    % Scatterplot data
    \addplot [semithick, blue, forget plot, mark=*] coordinates {
    (1,0.0425)
    (2,0.0457)
    (3,0.0470)
    (4,0.0528)
    };
    % Scatterplot data
    \addplot [semithick, green, forget plot, mark=*] coordinates {
    (1,0.0522)
    (2,0.0554)
    (3,0.0578)
    (4,0.0600)
    };
\end{axis}
\end{tikzpicture}

==> figures/gowalla.tex <==
\begin{tikzpicture}
  \begin{axis}[
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=3
    },
    scaled y ticks=false,
    xlabel={Embedding size},
    ylabel={Recall@20},
    tick align=outside,
    tick pos=left,
    xmin=0.7, xmax=4.3,
    x grid style={darkgray!50},
    xtick style={color=black},
    xticklabels={128, 256, 512, 1024},
    xtick={1, 2, 3, 4},
    y grid style={darkgray!50},
    ytick style={color=black}
  ]
    % Scatterplot data
    \addplot [semithick, red, forget plot, mark=*] coordinates {
    (1,0.1498)
    (2,0.1543)
    (3,0.1567)
    (4,0.1568)
    };
    % Scatterplot data
    \addplot [semithick, blue, forget plot, mark=*] coordinates {
    (1,0.1554)
    (2,0.1580)
    (3,0.1601)
    (4,0.1670)
    };
    % Scatterplot data
    \addplot [semithick, green, forget plot, mark=*] coordinates {
    (1,0.1666)
    (2,0.1706)
    (3,0.1744)
    (4,0.1790)
    };
\end{axis}
\end{tikzpicture}

==> figures/yelp.tex <==
\begin{tikzpicture}
  \begin{axis}[
    yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=3
    },
    scaled y ticks=false,
    xlabel={Embedding size},
    ylabel={Recall@20},
    tick align=outside,
    tick pos=left,
    xmin=0.7, xmax=4.3,
    x grid style={darkgray!50},
    xtick style={color=black},
    xticklabels={128, 256, 512, 1024},
    xtick={1, 2, 3, 4},
    y grid style={darkgray!50},
    ytick style={color=black}
  ]
    % Scatterplot data
    \addplot [semithick, red, forget plot, mark=*] coordinates {
    (1,0.0626)
    (2,0.0614)
    (3,0.0629)
    (4,0.0632)
    };
    % Scatterplot data
    \addplot [semithick, blue, forget plot, mark=*] coordinates {
    (1,0.0618)
    (2,0.0603)
    (3,0.0621)
    (4,0.0629)
    };
    % Scatterplot data
    \addplot [semithick, green, forget plot, mark=*] coordinates {
    (1,0.0674)
    (2,0.0684)
    (3,0.0692)
    (4,0.0699)
    };
    
\end{axis}
\end{tikzpicture}
